Dimensional Expansion for the Ising Limit of Quantum Field Theory

A recently-proposed technique, called the dimensional expansion, uses the space-time dimension $D$ as an expansion parameter to extract nonperturbative results in quantum field theory. Here we apply dimensional-expansion methods to examine the Ising limit of a self-interacting scalar field theory. We compute the first few coefficients in the dimensional expansion for $\gamma_{2n}$, the renormalized $2n$-point Green's function at zero momentum, for $n\!=\!2$, 3, 4, and 5. Because the exact results for $\gamma_{2n}$ are known at $D\!=\!1$ we can compare the predictions of the dimensional expansion at this value of $D$. We find typical errors of less than $5\%$. The radius of convergence of the dimensional expansion for $\gamma_{2n}$ appears to be ${{2n}\over {n-1}}$. As a function of the space-time dimension $D$, $\gamma_{2n}$ appears to rise monotonically with increasing $D$ and we conjecture that it becomes infinite at $D\!=\!{{2n}\over {n-1}}$. We presume that for values of $D$ greater than this critical value, $\gamma_{2n}$ vanishes identically because the corresponding $\phi^{2n}$ scalar quantum field theory is free for $D\!>\!{{2n}\over{n-1}}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%% FIGURES %%%%


%!
%Figure 1
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
1575 2512 m
0 -71 rl
s
1579 2512 m
0 -71 rl
s
1579 2478 m
6 7 rl
7 4 rl
7 0 rl
10 -4 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -6 rl
-10 -4 rl
-7 0 rl
-7 4 rl
-6 6 rl
s
1599 2489 m
7 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -6 rl
-7 -4 rl
s
1565 2512 m
14 0 rl
s
1648 2450 m
4 2 rl
7 7 rl
0 -48 rl
s
1657 2457 m
0 -46 rl
s
1648 2411 m
20 0 rl
s
1575 1687 m
0 -71 rl
s
1579 1687 m
0 -71 rl
s
1579 1653 m
6 7 rl
7 4 rl
7 0 rl
10 -4 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -9 rl
-7 -7 rl
-10 -4 rl
-7 0 rl
-7 4 rl
-6 7 rl
s
1599 1664 m
7 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -9 rl
-7 -7 rl
-7 -4 rl
s
1565 1687 m
14 0 rl
s
1643 1625 m
3 -2 rl
-3 -3 rl
-2 3 rl
0 2 rl
2 5 rl
3 2 rl
6 2 rl
10 0 rl
6 -2 rl
3 -2 rl
2 -5 rl
0 -5 rl
-2 -4 rl
-7 -5 rl
-12 -4 rl
-4 -3 rl
-5 -4 rl
-2 -7 rl
0 -7 rl
s
1662 1634 m
4 -2 rl
2 -2 rl
3 -5 rl
0 -5 rl
-3 -4 rl
-6 -5 rl
-10 -4 rl
s
1641 1591 m
2 2 rl
5 0 rl
11 -5 rl
7 0 rl
5 3 rl
2 2 rl
s
1648 1593 m
11 -7 rl
9 0 rl
3 2 rl
2 5 rl
0 5 rl
s
1575 1027 m
0 -72 rl
s
1579 1027 m
0 -72 rl
s
1579 993 m
6 7 rl
7 3 rl
7 0 rl
10 -3 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-10 -4 rl
-7 0 rl
-7 4 rl
-6 7 rl
s
1599 1003 m
7 -3 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-7 -4 rl
s
1565 1027 m
14 0 rl
s
1643 965 m
3 -3 rl
-3 -2 rl
-2 2 rl
0 3 rl
2 4 rl
3 2 rl
6 3 rl
10 0 rl
6 -3 rl
3 -4 rl
0 -7 rl
-3 -5 rl
-6 -2 rl
-7 0 rl
s
1662 974 m
4 -3 rl
2 -4 rl
0 -7 rl
-2 -5 rl
-4 -2 rl
s
1662 953 m
4 -2 rl
5 -5 rl
2 -4 rl
0 -7 rl
-2 -5 rl
-3 -2 rl
-6 -2 rl
-10 0 rl
-6 2 rl
-3 2 rl
-2 5 rl
0 2 rl
2 2 rl
3 -2 rl
-3 -2 rl
s
1668 949 m
3 -7 rl
0 -7 rl
-3 -5 rl
-2 -2 rl
-4 -2 rl
s
1575 697 m
0 -71 rl
s
1579 697 m
0 -71 rl
s
1579 663 m
6 7 rl
7 4 rl
7 0 rl
10 -4 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-10 -3 rl
-7 0 rl
-7 3 rl
-6 7 rl
s
1599 674 m
7 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-7 -3 rl
s
1565 697 m
14 0 rl
s
1662 639 m
0 -43 rl
s
1664 644 m
0 -48 rl
s
1664 644 m
-25 -34 rl
36 0 rl
s
1655 596 m
16 0 rl
s
3084 2211 m
-1237 131 rl
-413 42 rl
-206 16 rl
-124 9 rl
-82 6 rl
-60 5 rl
-44 6 rl
-34 3 rl
-28 3 rl
-22 1 rl
s
3084 1387 m
-1237 67 rl
-413 26 rl
-206 12 rl
-124 7 rl
-82 6 rl
-60 5 rl
-44 3 rl
-34 2 rl
-28 0 rl
-22 0 rl
s
3084 804 m
-1237 -15 rl
-413 0 rl
-206 3 rl
-124 2 rl
-82 1 rl
-60 0 rl
-44 0 rl
-34 -1 rl
-28 -1 rl
-22 1 rl
s
3084 575 m
-1237 -26 rl
-413 -6 rl
-206 -1 rl
-124 0 rl
-82 -1 rl
-60 -2 rl
-44 -2 rl
-34 0 rl
-28 0 rl
-22 0 rl
s
3057 2183 m
55 55 rl
s
3057 2238 m
55 -55 rl
s
1819 2314 m
55 55 rl
s
1819 2369 m
55 -55 rl
s
1406 2356 m
55 55 rl
s
1406 2411 m
55 -55 rl
s
1201 2373 m
55 55 rl
s
1201 2428 m
55 -55 rl
s
1077 2381 m
54 55 rl
s
1077 2436 m
54 -55 rl
s
994 2387 m
55 55 rl
s
994 2442 m
55 -55 rl
s
935 2393 m
55 55 rl
s
935 2448 m
55 -55 rl
s
891 2398 m
55 55 rl
s
891 2453 m
55 -55 rl
s
856 2402 m
55 55 rl
s
856 2457 m
55 -55 rl
s
829 2404 m
55 55 rl
s
829 2459 m
55 -55 rl
s
806 2406 m
55 55 rl
s
806 2461 m
55 -55 rl
s
3057 1359 m
55 55 rl
s
3057 1414 m
55 -55 rl
s
1819 1426 m
55 55 rl
s
1819 1481 m
55 -55 rl
s
1406 1452 m
55 55 rl
s
1406 1507 m
55 -55 rl
s
1201 1464 m
55 55 rl
s
1201 1519 m
55 -55 rl
s
1077 1472 m
54 55 rl
s
1077 1527 m
54 -55 rl
s
994 1478 m
55 55 rl
s
994 1533 m
55 -55 rl
s
935 1483 m
55 54 rl
s
935 1537 m
55 -54 rl
s
891 1486 m
55 54 rl
s
891 1540 m
55 -54 rl
s
856 1487 m
55 55 rl
s
856 1542 m
55 -55 rl
s
829 1488 m
55 55 rl
s
829 1543 m
55 -55 rl
s
806 1488 m
55 55 rl
s
806 1543 m
55 -55 rl
s
3057 776 m
55 55 rl
s
3057 831 m
55 -55 rl
s
1819 762 m
55 55 rl
s
1819 817 m
55 -55 rl
s
1406 762 m
55 55 rl
s
1406 817 m
55 -55 rl
s
1201 764 m
55 55 rl
s
1201 819 m
55 -55 rl
s
1077 767 m
54 54 rl
s
1077 821 m
54 -54 rl
s
994 768 m
55 55 rl
s
994 823 m
55 -55 rl
s
935 768 m
55 55 rl
s
935 823 m
55 -55 rl
s
891 767 m
55 55 rl
s
891 822 m
55 -55 rl
s
856 767 m
55 54 rl
s
856 821 m
55 -54 rl
s
829 766 m
55 55 rl
s
829 821 m
55 -55 rl
s
806 767 m
55 54 rl
s
806 821 m
55 -54 rl
s
3057 547 m
55 55 rl
s
3057 602 m
55 -55 rl
s
1819 521 m
55 55 rl
s
1819 576 m
55 -55 rl
s
1406 515 m
55 55 rl
s
1406 570 m
55 -55 rl
s
1201 514 m
55 55 rl
s
1201 569 m
55 -55 rl
s
1077 514 m
54 55 rl
s
1077 569 m
54 -55 rl
s
994 514 m
55 55 rl
s
994 569 m
55 -55 rl
s
935 511 m
55 55 rl
s
935 566 m
55 -55 rl
s
891 510 m
55 55 rl
s
891 565 m
55 -55 rl
s
856 510 m
55 55 rl
s
856 565 m
55 -55 rl
s
829 510 m
55 55 rl
s
829 565 m
55 -55 rl
s
806 510 m
55 55 rl
s
806 565 m
55 -55 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
708 495 m
0 38 rl
s
708 2932 m
0 38 rl
s
807 495 m
0 38 rl
s
807 2932 m
0 38 rl
s
906 495 m
0 38 rl
s
906 2932 m
0 38 rl
s
1005 495 m
0 38 rl
s
1005 2932 m
0 38 rl
s
1104 495 m
0 114 rl
s
1104 2856 m
0 114 rl
s
1203 495 m
0 38 rl
s
1203 2932 m
0 38 rl
s
1302 495 m
0 38 rl
s
1302 2932 m
0 38 rl
s
1401 495 m
0 38 rl
s
1401 2932 m
0 38 rl
s
1500 495 m
0 38 rl
s
1500 2932 m
0 38 rl
s
1599 495 m
0 114 rl
s
1599 2856 m
0 114 rl
s
1698 495 m
0 38 rl
s
1698 2932 m
0 38 rl
s
1797 495 m
0 38 rl
s
1797 2932 m
0 38 rl
s
1896 495 m
0 38 rl
s
1896 2932 m
0 38 rl
s
1995 495 m
0 38 rl
s
1995 2932 m
0 38 rl
s
2094 495 m
0 114 rl
s
2094 2856 m
0 114 rl
s
2193 495 m
0 38 rl
s
2193 2932 m
0 38 rl
s
2292 495 m
0 38 rl
s
2292 2932 m
0 38 rl
s
2391 495 m
0 38 rl
s
2391 2932 m
0 38 rl
s
2490 495 m
0 38 rl
s
2490 2932 m
0 38 rl
s
2589 495 m
0 114 rl
s
2589 2856 m
0 114 rl
s
2688 495 m
0 38 rl
s
2688 2932 m
0 38 rl
s
2787 495 m
0 38 rl
s
2787 2932 m
0 38 rl
s
2886 495 m
0 38 rl
s
2886 2932 m
0 38 rl
s
2985 495 m
0 38 rl
s
2985 2932 m
0 38 rl
s
609 660 m
38 0 rl
s
3046 660 m
38 0 rl
s
609 824 m
38 0 rl
s
3046 824 m
38 0 rl
s
609 990 m
38 0 rl
s
3046 990 m
38 0 rl
s
609 1155 m
38 0 rl
s
3046 1155 m
38 0 rl
s
609 1320 m
114 0 rl
s
2970 1320 m
114 0 rl
s
609 1485 m
38 0 rl
s
3046 1485 m
38 0 rl
s
609 1650 m
38 0 rl
s
3046 1650 m
38 0 rl
s
609 1815 m
38 0 rl
s
3046 1815 m
38 0 rl
s
609 1980 m
38 0 rl
s
3046 1980 m
38 0 rl
s
609 2145 m
114 0 rl
s
2970 2145 m
114 0 rl
s
609 2310 m
38 0 rl
s
3046 2310 m
38 0 rl
s
609 2475 m
38 0 rl
s
3046 2475 m
38 0 rl
s
609 2640 m
38 0 rl
s
3046 2640 m
38 0 rl
s
609 2805 m
38 0 rl
s
3046 2805 m
38 0 rl
s
554 395 m
-11 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
554 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
561 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
608 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
656 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
6 10 rl
4 17 rl
0 10 rl
-4 17 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
656 395 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
663 323 m
7 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1049 395 m
-11 -3 rl
-6 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1049 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1056 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1103 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1134 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
1162 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
1131 330 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1141 334 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
1543 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
1543 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1550 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1597 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1655 388 m
0 -65 rl
s
1659 395 m
0 -72 rl
s
1659 395 m
-38 -51 rl
55 0 rl
s
1645 323 m
24 0 rl
s
2039 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2039 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
2046 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2093 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
2162 385 m
-3 -4 rl
3 -3 rl
4 3 rl
0 4 rl
-4 7 rl
-7 3 rl
-10 0 rl
-10 -3 rl
-7 -7 rl
-3 -7 rl
-4 -14 rl
0 -20 rl
4 -10 rl
7 -7 rl
9 -4 rl
7 0 rl
11 4 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 6 rl
-11 3 rl
-3 0 rl
-10 -3 rl
-7 -6 rl
-3 -10 rl
s
2145 395 m
-7 -3 rl
-6 -7 rl
-4 -7 rl
-3 -14 rl
0 -20 rl
3 -10 rl
7 -7 rl
6 -4 rl
s
2148 323 m
7 4 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 6 rl
-7 3 rl
s
2535 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
6 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-6 0 rl
s
2535 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2541 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2589 330 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
2634 395 m
-11 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
11 -3 rl
13 0 rl
10 3 rl
4 7 rl
0 11 rl
-4 7 rl
-10 3 rl
-13 0 rl
s
2634 395 m
-7 -3 rl
-4 -7 rl
0 -11 rl
4 -7 rl
7 -3 rl
s
2647 364 m
7 3 rl
3 7 rl
0 11 rl
-3 7 rl
-7 3 rl
s
2634 364 m
-11 -3 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
11 -4 rl
13 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 3 rl
s
2634 364 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2647 323 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 3 rl
s
3014 381 m
6 4 rl
11 10 rl
0 -72 rl
s
3027 392 m
0 -69 rl
s
3014 323 m
30 0 rl
s
3078 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
3126 395 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
3126 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
3133 323 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
421 532 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
421 532 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
428 460 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
476 467 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
524 532 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -9 rl
4 -18 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 532 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -9 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 460 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
421 1357 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
421 1357 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
428 1285 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
476 1292 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
510 1357 m
-7 -34 rl
s
503 1323 m
7 6 rl
11 4 rl
9 0 rl
11 -4 rl
7 -6 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-11 -4 rl
-9 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
530 1333 m
7 -4 rl
7 -6 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-7 -4 rl
s
510 1357 m
34 0 rl
s
510 1354 m
17 0 rl
17 3 rl
s
411 2169 m
7 4 rl
10 10 rl
0 -72 rl
s
425 2180 m
0 -69 rl
s
411 2111 m
30 0 rl
s
476 2118 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
524 2183 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 2183 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 2111 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
411 2994 m
7 4 rl
10 10 rl
0 -72 rl
s
425 3004 m
0 -68 rl
s
411 2936 m
30 0 rl
s
476 2943 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
510 3008 m
-7 -35 rl
s
503 2973 m
7 7 rl
11 4 rl
9 0 rl
11 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -9 rl
-7 -7 rl
-11 -4 rl
-9 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 3 rl
4 3 rl
3 -3 rl
-3 -3 rl
s
530 2984 m
7 -4 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -9 rl
-7 -7 rl
-7 -4 rl
s
510 3008 m
34 0 rl
s
510 3004 m
17 0 rl
17 4 rl
s
1748 244 m
7 4 rl
11 10 rl
0 -72 rl
s
1762 255 m
0 -69 rl
s
1748 186 m
31 0 rl
s
1865 271 m
-62 -108 rl
s
1889 258 m
0 -72 rl
s
1892 258 m
42 -65 rl
s
1892 251 m
42 -65 rl
s
1934 258 m
0 -72 rl
s
1879 258 m
13 0 rl
s
1923 258 m
20 0 rl
s
1879 186 m
20 0 rl
s
217 1666 m
72 0 rl
s
217 1669 m
72 0 rl
s
217 1655 m
0 42 rl
3 10 rl
4 3 rl
7 3 rl
10 0 rl
7 -3 rl
4 -3 rl
3 -10 rl
0 -28 rl
s
217 1697 m
3 6 rl
4 4 rl
7 3 rl
10 0 rl
7 -3 rl
4 -4 rl
3 -6 rl
s
289 1655 m
0 25 rl
s
271 1740 m
48 0 rl
s
271 1742 m
43 28 rl
s
275 1742 m
44 28 rl
s
271 1770 m
48 0 rl
s
271 1733 m
0 9 rl
s
271 1763 m
0 14 rl
s
319 1733 m
0 14 rl
s
188 1749 m
3 -7 rl
7 -4 rl
11 -3 rl
7 0 rl
11 3 rl
7 4 rl
2 7 rl
0 5 rl
-2 7 rl
-7 4 rl
-11 2 rl
-7 0 rl
-11 -2 rl
-7 -4 rl
-3 -7 rl
0 -5 rl
s
188 1749 m
3 -4 rl
2 -3 rl
5 -2 rl
11 -2 rl
7 0 rl
11 2 rl
5 2 rl
2 3 rl
2 4 rl
s
236 1754 m
-2 4 rl
-2 3 rl
-5 2 rl
-11 2 rl
-7 0 rl
-11 -2 rl
-5 -2 rl
-2 -3 rl
-3 -4 rl
s
showpage

%%Trailer
grestore
ps4014sav restore

save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2304 2355 m
7 7 rl
7 3 rl
7 0 rl
7 -3 rl
3 -3 rl
4 -10 rl
0 -14 rl
-4 -14 rl
-10 -27 rl
s
2308 2359 m
6 3 rl
14 0 rl
7 -3 rl
s
2362 2365 m
-3 -10 rl
-4 -6 rl
-16 -25 rl
-11 -16 rl
-7 -14 rl
s
2359 2365 m
-4 -10 rl
-3 -6 rl
-13 -25 rl
s
2401 2331 m
0 -43 rl
s
2403 2336 m
0 -48 rl
s
2403 2336 m
-25 -35 rl
37 0 rl
s
2394 2288 m
16 0 rl
s
1710 2355 m
7 7 rl
7 3 rl
7 0 rl
7 -3 rl
3 -3 rl
4 -10 rl
0 -14 rl
-4 -14 rl
-10 -27 rl
s
1713 2359 m
7 3 rl
14 0 rl
7 -3 rl
s
1768 2365 m
-4 -10 rl
-3 -6 rl
-16 -25 rl
-11 -16 rl
-7 -14 rl
s
1764 2365 m
-3 -10 rl
-3 -6 rl
-13 -25 rl
s
1814 2329 m
-2 -2 rl
2 -3 rl
2 3 rl
0 2 rl
-2 4 rl
-5 3 rl
-7 0 rl
-6 -3 rl
-5 -4 rl
-2 -5 rl
-3 -9 rl
0 -14 rl
3 -6 rl
4 -5 rl
7 -2 rl
5 0 rl
7 2 rl
4 5 rl
2 6 rl
0 3 rl
-2 7 rl
-4 4 rl
-7 2 rl
-3 0 rl
-6 -2 rl
-5 -4 rl
-2 -7 rl
s
1802 2336 m
-4 -3 rl
-5 -4 rl
-2 -5 rl
-2 -9 rl
0 -14 rl
2 -6 rl
5 -5 rl
4 -2 rl
s
1805 2288 m
4 2 rl
5 5 rl
2 6 rl
0 3 rl
-2 7 rl
-5 4 rl
-4 2 rl
s
1463 2355 m
7 7 rl
6 3 rl
7 0 rl
7 -3 rl
3 -3 rl
4 -10 rl
0 -14 rl
-4 -14 rl
-10 -27 rl
s
1466 2359 m
7 3 rl
13 0 rl
7 -3 rl
s
1521 2365 m
-4 -10 rl
-3 -6 rl
-17 -25 rl
-11 -16 rl
-6 -14 rl
s
1517 2365 m
-3 -10 rl
-4 -6 rl
-13 -25 rl
s
1550 2336 m
-6 -3 rl
-3 -4 rl
0 -7 rl
3 -5 rl
6 -2 rl
10 0 rl
6 2 rl
3 5 rl
0 7 rl
-3 4 rl
-6 3 rl
-10 0 rl
s
1550 2336 m
-4 -3 rl
-2 -4 rl
0 -7 rl
2 -5 rl
4 -2 rl
s
1560 2315 m
4 2 rl
2 5 rl
0 7 rl
-2 4 rl
-4 3 rl
s
1550 2315 m
-6 -2 rl
-3 -2 rl
-2 -5 rl
0 -9 rl
2 -5 rl
3 -2 rl
6 -2 rl
10 0 rl
6 2 rl
3 2 rl
2 5 rl
0 9 rl
-2 5 rl
-3 2 rl
-6 2 rl
s
1550 2315 m
-4 -2 rl
-2 -2 rl
-3 -5 rl
0 -9 rl
3 -5 rl
2 -2 rl
4 -2 rl
s
1560 2288 m
4 2 rl
2 2 rl
3 5 rl
0 9 rl
-3 5 rl
-2 2 rl
-4 2 rl
s
1116 2355 m
7 7 rl
7 3 rl
7 0 rl
7 -3 rl
3 -3 rl
3 -10 rl
0 -14 rl
-3 -14 rl
-10 -27 rl
s
1119 2359 m
7 3 rl
14 0 rl
7 -3 rl
s
1174 2365 m
-4 -10 rl
-3 -6 rl
-17 -25 rl
-10 -16 rl
-7 -14 rl
s
1170 2365 m
-3 -10 rl
-4 -6 rl
-13 -25 rl
s
1199 2327 m
5 2 rl
7 7 rl
0 -48 rl
s
1208 2333 m
0 -45 rl
s
1199 2288 m
21 0 rl
s
1252 2336 m
-7 -3 rl
-5 -6 rl
-2 -12 rl
0 -7 rl
2 -11 rl
5 -7 rl
7 -2 rl
4 0 rl
7 2 rl
5 7 rl
2 11 rl
0 7 rl
-2 12 rl
-5 6 rl
-7 3 rl
-4 0 rl
s
1252 2336 m
-5 -3 rl
-2 -2 rl
-2 -4 rl
-3 -12 rl
0 -7 rl
3 -11 rl
2 -5 rl
2 -2 rl
5 -2 rl
s
1256 2288 m
5 2 rl
2 2 rl
2 5 rl
3 11 rl
0 7 rl
-3 12 rl
-2 4 rl
-2 2 rl
-5 3 rl
s
609 597 m
4 2 rl
4 1 rl
4 0 rl
5 2 rl
3 1 rl
5 1 rl
4 1 rl
4 1 rl
4 1 rl
4 1 rl
5 2 rl
3 0 rl
4 2 rl
5 1 rl
4 1 rl
4 1 rl
4 1 rl
5 1 rl
3 2 rl
4 1 rl
5 1 rl
4 2 rl
4 0 rl
4 2 rl
4 1 rl
4 1 rl
4 2 rl
5 1 rl
3 1 rl
5 1 rl
4 2 rl
4 1 rl
4 1 rl
4 2 rl
5 1 rl
3 2 rl
4 1 rl
5 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
5 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
5 2 rl
3 2 rl
4 2 rl
5 1 rl
4 2 rl
4 1 rl
4 2 rl
5 1 rl
3 2 rl
4 2 rl
5 1 rl
4 2 rl
4 2 rl
4 2 rl
5 1 rl
3 2 rl
4 2 rl
5 2 rl
4 1 rl
4 2 rl
4 2 rl
4 2 rl
4 2 rl
4 1 rl
5 3 rl
4 1 rl
3 2 rl
5 2 rl
4 2 rl
4 3 rl
4 1 rl
5 2 rl
3 2 rl
4 2 rl
5 2 rl
4 2 rl
4 2 rl
4 3 rl
5 2 rl
3 1 rl
4 3 rl
5 2 rl
4 2 rl
4 2 rl
4 3 rl
4 1 rl
4 3 rl
4 2 rl
5 2 rl
4 2 rl
4 3 rl
4 2 rl
4 2 rl
4 3 rl
4 3 rl
5 2 rl
3 2 rl
4 2 rl
5 3 rl
4 2 rl
4 3 rl
4 2 rl
4 3 rl
4 2 rl
4 3 rl
5 2 rl
4 3 rl
4 3 rl
4 2 rl
4 3 rl
4 2 rl
4 3 rl
5 3 rl
4 3 rl
3 2 rl
5 3 rl
4 2 rl
4 3 rl
4 3 rl
5 3 rl
4 3 rl
3 3 rl
5 3 rl
4 2 rl
4 3 rl
4 3 rl
4 3 rl
4 3 rl
4 3 rl
5 3 rl
4 3 rl
4 3 rl
4 3 rl
4 3 rl
4 4 rl
4 3 rl
5 3 rl
4 3 rl
4 3 rl
4 4 rl
4 3 rl
4 3 rl
4 3 rl
5 3 rl
4 4 rl
3 3 rl
5 3 rl
4 4 rl
4 3 rl
4 4 rl
5 3 rl
3 4 rl
4 3 rl
5 4 rl
4 4 rl
4 3 rl
4 3 rl
4 4 rl
4 3 rl
4 4 rl
5 4 rl
4 4 rl
4 4 rl
4 3 rl
4 4 rl
4 4 rl
4 4 rl
5 4 rl
4 3 rl
3 4 rl
5 4 rl
4 4 rl
4 4 rl
4 4 rl
4 4 rl
4 5 rl
4 3 rl
5 4 rl
4 5 rl
4 4 rl
4 4 rl
4 4 rl
4 4 rl
4 4 rl
5 5 rl
4 4 rl
3 4 rl
5 5 rl
4 4 rl
4 4 rl
4 5 rl
5 4 rl
4 5 rl
3 4 rl
5 5 rl
4 5 rl
4 4 rl
4 5 rl
5 4 rl
4 5 rl
3 5 rl
5 5 rl
4 4 rl
4 5 rl
4 5 rl
4 5 rl
4 4 rl
4 6 rl
5 4 rl
4 6 rl
4 4 rl
4 6 rl
4 5 rl
4 4 rl
4 6 rl
5 5 rl
4 5 rl
3 5 rl
5 5 rl
4 6 rl
4 5 rl
4 5 rl
5 6 rl
4 5 rl
3 5 rl
5 6 rl
4 6 rl
4 5 rl
4 5 rl
4 6 rl
4 6 rl
4 5 rl
5 6 rl
4 6 rl
3 6 rl
5 5 rl
4 6 rl
4 5 rl
4 7 rl
5 6 rl
4 6 rl
3 5 rl
5 6 rl
4 6 rl
4 6 rl
4 6 rl
5 7 rl
4 6 rl
3 6 rl
5 7 rl
4 6 rl
4 6 rl
4 6 rl
4 7 rl
5 6 rl
3 6 rl
5 7 rl
4 6 rl
4 7 rl
4 7 rl
4 6 rl
4 7 rl
4 6 rl
5 7 rl
4 6 rl
3 7 rl
5 7 rl
4 7 rl
4 7 rl
4 7 rl
4 7 rl
5 7 rl
3 7 rl
5 7 rl
4 7 rl
4 7 rl
4 7 rl
4 8 rl
5 7 rl
3 7 rl
5 8 rl
4 7 rl
4 7 rl
4 8 rl
4 8 rl
4 6 rl
4 8 rl
5 8 rl
4 7 rl
3 8 rl
5 7 rl
4 9 rl
4 7 rl
4 8 rl
4 8 rl
5 8 rl
3 8 rl
5 8 rl
4 8 rl
4 8 rl
4 8 rl
4 8 rl
5 8 rl
3 9 rl
5 8 rl
4 9 rl
4 8 rl
4 8 rl
4 9 rl
5 8 rl
3 8 rl
5 9 rl
4 9 rl
4 8 rl
4 9 rl
4 9 rl
4 8 rl
4 9 rl
5 10 rl
4 8 rl
3 9 rl
5 9 rl
4 9 rl
4 9 rl
4 10 rl
4 9 rl
5 9 rl
3 9 rl
5 9 rl
4 9 rl
4 10 rl
4 9 rl
4 10 rl
5 9 rl
3 10 rl
5 9 rl
4 10 rl
4 10 rl
4 9 rl
4 10 rl
4 10 rl
4 10 rl
5 10 rl
4 10 rl
3 11 rl
5 9 rl
4 10 rl
4 10 rl
4 11 rl
4 10 rl
5 11 rl
3 10 rl
5 10 rl
4 11 rl
4 10 rl
4 11 rl
4 11 rl
5 10 rl
3 11 rl
5 11 rl
4 10 rl
4 11 rl
4 11 rl
4 11 rl
4 11 rl
4 11 rl
5 11 rl
4 11 rl
3 12 rl
5 10 rl
4 12 rl
4 11 rl
4 12 rl
4 11 rl
5 12 rl
3 12 rl
5 11 rl
4 12 rl
4 11 rl
4 12 rl
4 12 rl
5 12 rl
3 12 rl
5 11 rl
4 13 rl
4 12 rl
4 12 rl
4 12 rl
5 12 rl
3 13 rl
4 12 rl
5 13 rl
4 12 rl
4 13 rl
4 12 rl
4 13 rl
4 12 rl
4 13 rl
5 13 rl
3 13 rl
5 13 rl
4 13 rl
4 13 rl
4 13 rl
4 13 rl
5 13 rl
3 13 rl
5 13 rl
4 14 rl
4 13 rl
4 14 rl
4 13 rl
5 14 rl
s
609 536 m
4 1 rl
4 0 rl
4 1 rl
5 1 rl
3 1 rl
5 0 rl
4 2 rl
4 1 rl
4 0 rl
4 1 rl
5 1 rl
3 1 rl
4 1 rl
5 1 rl
4 1 rl
4 0 rl
4 2 rl
5 1 rl
3 1 rl
4 1 rl
5 1 rl
4 1 rl
4 1 rl
4 2 rl
4 0 rl
4 2 rl
4 1 rl
5 1 rl
3 1 rl
5 1 rl
4 2 rl
4 2 rl
4 0 rl
4 2 rl
5 1 rl
3 2 rl
4 1 rl
5 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
5 2 rl
4 1 rl
4 3 rl
4 1 rl
4 2 rl
4 1 rl
4 2 rl
5 2 rl
3 1 rl
4 3 rl
5 1 rl
4 3 rl
4 1 rl
4 2 rl
5 2 rl
3 2 rl
4 2 rl
5 3 rl
4 1 rl
4 3 rl
4 2 rl
5 2 rl
3 2 rl
4 3 rl
5 2 rl
4 2 rl
4 3 rl
4 2 rl
4 3 rl
4 2 rl
4 2 rl
5 4 rl
4 2 rl
3 3 rl
5 2 rl
4 3 rl
4 2 rl
4 4 rl
5 3 rl
3 3 rl
4 3 rl
5 3 rl
4 3 rl
4 3 rl
4 3 rl
5 3 rl
3 3 rl
4 3 rl
5 4 rl
4 3 rl
4 4 rl
4 3 rl
4 4 rl
4 3 rl
4 3 rl
5 4 rl
4 4 rl
4 4 rl
4 4 rl
4 3 rl
4 4 rl
4 4 rl
5 5 rl
3 3 rl
4 4 rl
5 5 rl
4 4 rl
4 4 rl
4 5 rl
4 4 rl
4 5 rl
4 4 rl
5 5 rl
4 5 rl
4 4 rl
4 5 rl
4 5 rl
4 5 rl
4 5 rl
5 5 rl
4 5 rl
3 5 rl
5 6 rl
4 5 rl
4 5 rl
4 6 rl
5 6 rl
4 5 rl
3 6 rl
5 5 rl
4 6 rl
4 7 rl
4 6 rl
4 6 rl
4 6 rl
4 6 rl
5 6 rl
4 7 rl
4 6 rl
4 7 rl
4 7 rl
4 7 rl
4 6 rl
5 7 rl
4 7 rl
4 7 rl
4 7 rl
4 7 rl
4 8 rl
4 7 rl
5 8 rl
4 7 rl
3 8 rl
5 8 rl
4 8 rl
4 8 rl
4 8 rl
5 8 rl
3 9 rl
4 8 rl
5 8 rl
4 9 rl
4 9 rl
4 9 rl
4 8 rl
4 9 rl
4 10 rl
5 9 rl
4 10 rl
4 9 rl
4 10 rl
4 9 rl
4 10 rl
4 10 rl
5 10 rl
4 10 rl
3 10 rl
5 11 rl
4 10 rl
4 10 rl
4 12 rl
4 10 rl
4 11 rl
4 12 rl
5 11 rl
4 11 rl
4 12 rl
4 11 rl
4 12 rl
4 12 rl
4 12 rl
5 12 rl
4 12 rl
3 13 rl
5 13 rl
4 12 rl
4 13 rl
4 13 rl
5 13 rl
4 13 rl
3 14 rl
5 14 rl
4 13 rl
4 14 rl
4 14 rl
5 14 rl
4 15 rl
3 14 rl
5 15 rl
4 14 rl
4 15 rl
4 16 rl
4 15 rl
4 15 rl
4 16 rl
5 15 rl
4 16 rl
4 16 rl
4 17 rl
4 16 rl
4 17 rl
4 17 rl
5 16 rl
4 18 rl
3 17 rl
5 18 rl
4 17 rl
4 18 rl
4 18 rl
5 19 rl
4 18 rl
3 18 rl
5 19 rl
4 19 rl
4 19 rl
4 19 rl
4 20 rl
4 20 rl
4 20 rl
5 20 rl
4 20 rl
3 21 rl
5 21 rl
4 21 rl
4 21 rl
4 21 rl
5 22 rl
4 22 rl
3 22 rl
5 22 rl
4 23 rl
4 22 rl
4 23 rl
5 23 rl
4 24 rl
3 23 rl
5 24 rl
4 24 rl
4 24 rl
4 24 rl
4 26 rl
5 25 rl
3 25 rl
5 25 rl
4 26 rl
4 26 rl
4 26 rl
4 26 rl
4 27 rl
4 27 rl
5 27 rl
4 27 rl
s
609 517 m
4 0 rl
4 1 rl
4 0 rl
5 1 rl
3 1 rl
5 1 rl
4 0 rl
4 0 rl
4 1 rl
4 1 rl
5 1 rl
3 0 rl
4 1 rl
5 1 rl
4 1 rl
4 0 rl
4 1 rl
5 1 rl
3 1 rl
4 1 rl
5 1 rl
4 1 rl
4 0 rl
4 2 rl
4 1 rl
4 1 rl
4 1 rl
5 1 rl
3 1 rl
5 1 rl
4 2 rl
4 0 rl
4 2 rl
4 1 rl
5 1 rl
3 2 rl
4 1 rl
5 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
5 2 rl
4 1 rl
4 2 rl
4 2 rl
4 2 rl
4 2 rl
4 1 rl
5 2 rl
3 2 rl
4 2 rl
5 2 rl
4 2 rl
4 3 rl
4 2 rl
5 2 rl
3 2 rl
4 3 rl
5 2 rl
4 2 rl
4 2 rl
4 3 rl
5 3 rl
3 2 rl
4 3 rl
5 2 rl
4 3 rl
4 4 rl
4 3 rl
4 3 rl
4 3 rl
4 3 rl
5 3 rl
4 4 rl
3 3 rl
5 3 rl
4 3 rl
4 4 rl
4 4 rl
5 4 rl
3 4 rl
4 4 rl
5 3 rl
4 5 rl
4 4 rl
4 4 rl
5 4 rl
3 5 rl
4 4 rl
5 5 rl
4 5 rl
4 5 rl
4 5 rl
4 5 rl
4 5 rl
4 5 rl
5 6 rl
4 5 rl
4 6 rl
4 5 rl
4 6 rl
4 7 rl
4 6 rl
5 6 rl
3 6 rl
4 7 rl
5 7 rl
4 6 rl
4 7 rl
4 7 rl
4 7 rl
4 8 rl
4 7 rl
5 8 rl
4 7 rl
4 9 rl
4 7 rl
4 9 rl
4 8 rl
4 9 rl
5 9 rl
4 9 rl
3 9 rl
5 9 rl
4 10 rl
4 10 rl
4 10 rl
5 10 rl
4 10 rl
3 10 rl
5 11 rl
4 11 rl
4 11 rl
4 11 rl
4 12 rl
4 12 rl
4 12 rl
5 12 rl
4 13 rl
4 13 rl
4 13 rl
4 13 rl
4 13 rl
4 14 rl
5 14 rl
4 15 rl
4 14 rl
4 15 rl
4 15 rl
4 15 rl
4 16 rl
5 16 rl
4 16 rl
3 17 rl
5 17 rl
4 17 rl
4 18 rl
4 18 rl
5 18 rl
3 19 rl
4 19 rl
5 19 rl
4 20 rl
4 19 rl
4 20 rl
4 22 rl
4 20 rl
4 21 rl
5 22 rl
4 23 rl
4 22 rl
4 23 rl
4 24 rl
4 24 rl
4 24 rl
5 24 rl
4 25 rl
3 26 rl
5 26 rl
4 27 rl
4 27 rl
4 27 rl
4 28 rl
4 28 rl
4 29 rl
5 30 rl
4 30 rl
4 30 rl
4 31 rl
4 32 rl
4 32 rl
4 32 rl
5 33 rl
4 34 rl
3 34 rl
5 35 rl
4 35 rl
4 36 rl
4 36 rl
5 38 rl
4 38 rl
3 38 rl
5 39 rl
4 40 rl
4 40 rl
4 42 rl
5 41 rl
4 42 rl
3 44 rl
5 43 rl
4 45 rl
s
609 508 m
4 1 rl
4 0 rl
4 1 rl
5 1 rl
3 0 rl
5 0 rl
4 1 rl
4 1 rl
4 1 rl
4 0 rl
5 0 rl
3 1 rl
4 1 rl
5 1 rl
4 0 rl
4 1 rl
4 1 rl
5 1 rl
3 1 rl
4 0 rl
5 2 rl
4 1 rl
4 0 rl
4 1 rl
4 2 rl
4 0 rl
4 2 rl
5 1 rl
3 1 rl
5 1 rl
4 1 rl
4 1 rl
4 2 rl
4 1 rl
5 2 rl
3 1 rl
4 2 rl
5 1 rl
4 2 rl
4 1 rl
4 2 rl
4 1 rl
4 2 rl
4 2 rl
5 2 rl
4 2 rl
4 2 rl
4 2 rl
4 2 rl
4 2 rl
4 3 rl
5 2 rl
3 2 rl
4 3 rl
5 2 rl
4 3 rl
4 2 rl
4 3 rl
5 3 rl
3 3 rl
4 3 rl
5 3 rl
4 3 rl
4 3 rl
4 4 rl
5 3 rl
3 3 rl
4 3 rl
5 4 rl
4 4 rl
4 4 rl
4 4 rl
4 4 rl
4 4 rl
4 5 rl
5 4 rl
4 5 rl
3 4 rl
5 6 rl
4 4 rl
4 6 rl
4 5 rl
5 5 rl
3 6 rl
4 5 rl
5 6 rl
4 6 rl
4 6 rl
4 6 rl
5 7 rl
3 6 rl
4 7 rl
5 7 rl
4 8 rl
4 6 rl
4 8 rl
4 8 rl
4 8 rl
4 8 rl
5 8 rl
4 9 rl
4 9 rl
4 9 rl
4 9 rl
4 9 rl
4 10 rl
5 10 rl
3 10 rl
4 10 rl
5 11 rl
4 11 rl
4 11 rl
4 12 rl
4 12 rl
4 12 rl
4 12 rl
5 13 rl
4 13 rl
4 13 rl
4 14 rl
4 13 rl
4 15 rl
4 14 rl
5 16 rl
4 15 rl
3 16 rl
5 16 rl
4 17 rl
4 16 rl
4 17 rl
5 18 rl
4 18 rl
3 19 rl
5 18 rl
4 20 rl
4 20 rl
4 20 rl
4 21 rl
4 21 rl
4 22 rl
5 22 rl
4 23 rl
4 23 rl
4 24 rl
4 24 rl
4 25 rl
4 25 rl
5 26 rl
4 27 rl
4 27 rl
4 29 rl
4 28 rl
4 29 rl
4 29 rl
5 31 rl
4 31 rl
3 31 rl
5 33 rl
4 33 rl
4 34 rl
4 34 rl
5 36 rl
3 36 rl
4 37 rl
5 38 rl
4 39 rl
4 39 rl
4 40 rl
4 41 rl
4 42 rl
4 43 rl
5 44 rl
4 45 rl
4 44 rl
4 48 rl
4 47 rl
4 49 rl
4 49 rl
5 50 rl
4 52 rl
3 53 rl
5 54 rl
4 55 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
708 495 m
0 38 rl
s
708 2932 m
0 38 rl
s
807 495 m
0 38 rl
s
807 2932 m
0 38 rl
s
906 495 m
0 38 rl
s
906 2932 m
0 38 rl
s
1005 495 m
0 38 rl
s
1005 2932 m
0 38 rl
s
1104 495 m
0 114 rl
s
1104 2856 m
0 114 rl
s
1203 495 m
0 38 rl
s
1203 2932 m
0 38 rl
s
1302 495 m
0 38 rl
s
1302 2932 m
0 38 rl
s
1401 495 m
0 38 rl
s
1401 2932 m
0 38 rl
s
1500 495 m
0 38 rl
s
1500 2932 m
0 38 rl
s
1599 495 m
0 114 rl
s
1599 2856 m
0 114 rl
s
1698 495 m
0 38 rl
s
1698 2932 m
0 38 rl
s
1797 495 m
0 38 rl
s
1797 2932 m
0 38 rl
s
1896 495 m
0 38 rl
s
1896 2932 m
0 38 rl
s
1995 495 m
0 38 rl
s
1995 2932 m
0 38 rl
s
2094 495 m
0 114 rl
s
2094 2856 m
0 114 rl
s
2193 495 m
0 38 rl
s
2193 2932 m
0 38 rl
s
2292 495 m
0 38 rl
s
2292 2932 m
0 38 rl
s
2391 495 m
0 38 rl
s
2391 2932 m
0 38 rl
s
2490 495 m
0 38 rl
s
2490 2932 m
0 38 rl
s
2589 495 m
0 114 rl
s
2589 2856 m
0 114 rl
s
2688 495 m
0 38 rl
s
2688 2932 m
0 38 rl
s
2787 495 m
0 38 rl
s
2787 2932 m
0 38 rl
s
2886 495 m
0 38 rl
s
2886 2932 m
0 38 rl
s
2985 495 m
0 38 rl
s
2985 2932 m
0 38 rl
s
609 619 m
38 0 rl
s
3046 619 m
38 0 rl
s
609 742 m
38 0 rl
s
3046 742 m
38 0 rl
s
609 866 m
38 0 rl
s
3046 866 m
38 0 rl
s
609 990 m
38 0 rl
s
3046 990 m
38 0 rl
s
609 1114 m
114 0 rl
s
2970 1114 m
114 0 rl
s
609 1237 m
38 0 rl
s
3046 1237 m
38 0 rl
s
609 1361 m
38 0 rl
s
3046 1361 m
38 0 rl
s
609 1485 m
38 0 rl
s
3046 1485 m
38 0 rl
s
609 1609 m
38 0 rl
s
3046 1609 m
38 0 rl
s
609 1732 m
114 0 rl
s
2970 1732 m
114 0 rl
s
609 1857 m
38 0 rl
s
3046 1857 m
38 0 rl
s
609 1980 m
38 0 rl
s
3046 1980 m
38 0 rl
s
609 2104 m
38 0 rl
s
3046 2104 m
38 0 rl
s
609 2228 m
38 0 rl
s
3046 2228 m
38 0 rl
s
609 2352 m
114 0 rl
s
2970 2352 m
114 0 rl
s
609 2475 m
38 0 rl
s
3046 2475 m
38 0 rl
s
609 2599 m
38 0 rl
s
3046 2599 m
38 0 rl
s
609 2723 m
38 0 rl
s
3046 2723 m
38 0 rl
s
609 2847 m
38 0 rl
s
3046 2847 m
38 0 rl
s
606 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
606 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
613 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1088 381 m
7 4 rl
11 10 rl
0 -72 rl
s
1102 392 m
0 -69 rl
s
1088 323 m
30 0 rl
s
1579 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-7 -3 rl
-6 -7 rl
-4 -10 rl
0 -11 rl
s
1606 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
1575 330 m
4 4 rl
6 0 rl
18 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
1585 334 m
18 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
2074 381 m
3 -3 rl
-3 -4 rl
-3 4 rl
0 3 rl
3 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
2101 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
2101 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-14 0 rl
-10 4 rl
-3 3 rl
-3 7 rl
0 4 rl
3 3 rl
3 -3 rl
-3 -4 rl
s
2111 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
2596 388 m
0 -65 rl
s
2599 395 m
0 -72 rl
s
2599 395 m
-37 -51 rl
55 0 rl
s
2586 323 m
24 0 rl
s
3068 395 m
-7 -34 rl
s
3061 361 m
7 6 rl
10 4 rl
10 0 rl
10 -4 rl
7 -6 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-10 4 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
3088 371 m
6 -4 rl
7 -6 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-6 -4 rl
s
3068 395 m
33 0 rl
s
3068 392 m
16 0 rl
17 3 rl
s
421 532 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
421 532 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
428 460 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
476 467 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
524 532 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -9 rl
4 -18 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 532 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -9 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 460 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
421 1151 m
-10 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
421 1151 m
-6 -3 rl
-4 -4 rl
-3 -6 rl
-4 -17 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
6 -3 rl
s
428 1080 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-6 3 rl
s
476 1086 m
-3 -3 rl
3 -3 rl
3 3 rl
-3 3 rl
s
510 1151 m
-7 -34 rl
s
503 1117 m
7 7 rl
11 4 rl
9 0 rl
11 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-11 -3 rl
-9 0 rl
-11 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
530 1128 m
7 -4 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-7 -3 rl
s
510 1151 m
34 0 rl
s
510 1148 m
17 0 rl
17 3 rl
s
411 1756 m
7 4 rl
10 10 rl
0 -72 rl
s
425 1767 m
0 -69 rl
s
411 1698 m
30 0 rl
s
476 1705 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
524 1770 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 1770 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 1698 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
411 2375 m
7 4 rl
10 10 rl
0 -72 rl
s
425 2386 m
0 -69 rl
s
411 2317 m
30 0 rl
s
476 2324 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
510 2389 m
-7 -34 rl
s
503 2355 m
7 7 rl
11 3 rl
9 0 rl
11 -3 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-11 -4 rl
-9 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
530 2365 m
7 -3 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-7 -4 rl
s
510 2389 m
34 0 rl
s
510 2386 m
17 0 rl
17 3 rl
s
404 2994 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 3 rl
10 4 rl
13 0 rl
10 -4 rl
4 -3 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-3 -9 rl
0 -11 rl
s
431 3008 m
7 -4 rl
3 -3 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
401 2943 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
411 2947 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 6 rl
s
476 2943 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
524 3008 m
-10 -4 rl
-7 -10 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 4 rl
-6 0 rl
s
524 3008 m
-7 -4 rl
-3 -3 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 2936 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 3 rl
-7 4 rl
s
1828 258 m
0 -72 rl
s
1831 258 m
0 -72 rl
s
1817 258 m
34 0 rl
10 -3 rl
7 -7 rl
4 -7 rl
3 -11 rl
0 -16 rl
-3 -10 rl
-4 -7 rl
-7 -7 rl
-10 -4 rl
-34 0 rl
s
1851 258 m
7 -3 rl
7 -7 rl
3 -7 rl
4 -11 rl
0 -16 rl
-4 -10 rl
-3 -7 rl
-7 -7 rl
-7 -4 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
